Self-Averaging, Distribution of Pseudo-Critical Temperatures and Finite Size Scaling in Critical Disordered Systems

The distributions $P(X)$ of singular thermodynamic quantities in an ensemble of quenched random samples of linear size $l$ at the critical point $T_c$ are studied by Monte Carlo in two models. Our results confirm predictions of Aharony and Harris based on Renormalization group considerations. For an Ashkin-Teller model with strong but irrelevant bond randomness we find that the relative squared width, $R_X$, of $P(X)$ is weakly self averaging. $R_X\sim l^{\alpha/\nu}$, where $\alpha$ is the specific heat exponent and $\nu$ is the correlation length exponent of the pure model fixed point governing the transition. For the site dilute Ising model on a cubic lattice, known to be governed by a random fixed point, we find that $R_X$ tends to a universal constant independent of the amount of dilution (no self averaging). However this constant is different for canonical and grand canonical disorder. We study the distribution of the pseudo-critical temperatures $T_c(i,l)$ of the ensemble defined as the temperatures of the maximum susceptibility of each sample. We find that its variance scales as $(\delta T_c(l))^2 \sim l^{-2/\nu}$ and NOT as $\sim l^{-d}. We find that $R_\chi$ is reduced by a factor of $\sim 70$ with respect to $R_\chi (T_c)$ by measuring $\chi$ of each sample at $T_c(i,l)$. We analyze correlations between the magnetization at criticality $m_i(T_c,l)$ and the pseudo-critical temperature $T_c(i,l)$ in terms of a sample independent finite size scaling function of a sample dependent reduced temperature $(T-T_c(i,l))/T_c$. This function is found to be universal and to behave similarly to pure systems.

==> jp8.M.16_64.data.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,840)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,412){\makebox(0,0)[r]{1}}
\put(996.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.001}}
\put(220.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,68){\makebox(0,0){0.01}}
\put(485.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(565.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(612.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(710.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,68){\makebox(0,0){0.1}}
\put(751.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(936.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(957.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(957.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(975.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(975.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1}}
\put(1016.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{169.594pt}}
\put(220.0,817.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,465){\makebox(0,0){ $m l^{\frac{\beta}{\nu}}$}}
\put(618,23){\makebox(0,0){$|K_c-K_c(i,l)| l^{y_t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{169.594pt}}
\put(380,281){\makebox(0,0)[r]{$l=64$}}
\put(424,281){\circle{12}}
\put(877,739){\circle{12}}
\put(798,589){\circle{12}}
\put(807,607){\circle{12}}
\put(758,570){\circle{12}}
\put(827,652){\circle{12}}
\put(550,491){\circle{12}}
\put(791,608){\circle{12}}
\put(751,534){\circle{12}}
\put(619,529){\circle{12}}
\put(633,536){\circle{12}}
\put(800,613){\circle{12}}
\put(524,519){\circle{12}}
\put(657,532){\circle{12}}
\put(696,547){\circle{12}}
\put(744,558){\circle{12}}
\put(905,740){\circle{12}}
\put(812,637){\circle{12}}
\put(852,663){\circle{12}}
\put(732,575){\circle{12}}
\put(856,675){\circle{12}}
\put(856,689){\circle{12}}
\put(900,733){\circle{12}}
\put(812,604){\circle{12}}
\put(717,571){\circle{12}}
\put(615,560){\circle{12}}
\put(853,671){\circle{12}}
\put(790,592){\circle{12}}
\put(794,637){\circle{12}}
\put(828,653){\circle{12}}
\put(733,573){\circle{12}}
\put(824,658){\circle{12}}
\put(848,662){\circle{12}}
\put(710,542){\circle{12}}
\put(839,626){\circle{12}}
\put(803,623){\circle{12}}
\put(835,645){\circle{12}}
\put(724,533){\circle{12}}
\put(823,611){\circle{12}}
\put(909,776){\circle{12}}
\put(290,511){\circle{12}}
\put(783,580){\circle{12}}
\put(842,689){\circle{12}}
\put(509,484){\circle{12}}
\put(775,582){\circle{12}}
\put(898,720){\circle{12}}
\put(606,525){\circle{12}}
\put(793,600){\circle{12}}
\put(562,497){\circle{12}}
\put(827,654){\circle{12}}
\put(704,547){\circle{12}}
\put(795,631){\circle{12}}
\put(777,623){\circle{12}}
\put(768,601){\circle{12}}
\put(885,708){\circle{12}}
\put(782,591){\circle{12}}
\put(386,493){\circle{12}}
\put(904,756){\circle{12}}
\put(774,597){\circle{12}}
\put(912,778){\circle{12}}
\put(836,654){\circle{12}}
\put(732,569){\circle{12}}
\put(685,540){\circle{12}}
\put(797,598){\circle{12}}
\put(818,633){\circle{12}}
\put(855,676){\circle{12}}
\put(776,610){\circle{12}}
\put(500,541){\circle{12}}
\put(772,606){\circle{12}}
\put(795,636){\circle{12}}
\put(832,653){\circle{12}}
\put(791,609){\circle{12}}
\put(484,496){\circle{12}}
\put(797,621){\circle{12}}
\put(522,483){\circle{12}}
\put(629,563){\circle{12}}
\put(769,556){\circle{12}}
\put(798,638){\circle{12}}
\put(860,681){\circle{12}}
\put(659,532){\circle{12}}
\put(308,530){\circle{12}}
\put(651,549){\circle{12}}
\put(759,590){\circle{12}}
\put(631,521){\circle{12}}
\put(675,559){\circle{12}}
\put(857,654){\circle{12}}
\put(858,709){\circle{12}}
\put(561,512){\circle{12}}
\put(710,530){\circle{12}}
\put(829,643){\circle{12}}
\put(715,570){\circle{12}}
\put(772,594){\circle{12}}
\put(610,536){\circle{12}}
\put(866,695){\circle{12}}
\put(840,673){\circle{12}}
\put(754,554){\circle{12}}
\put(924,790){\circle{12}}
\put(865,698){\circle{12}}
\put(656,532){\circle{12}}
\put(818,668){\circle{12}}
\put(380,236){\makebox(0,0)[r]{$l=16$}}
\put(424,236){\circle*{12}}
\put(811,635){\circle*{12}}
\put(632,530){\circle*{12}}
\put(520,489){\circle*{12}}
\put(709,547){\circle*{12}}
\put(338,516){\circle*{12}}
\put(747,559){\circle*{12}}
\put(867,685){\circle*{12}}
\put(469,491){\circle*{12}}
\put(457,511){\circle*{12}}
\put(724,570){\circle*{12}}
\put(788,602){\circle*{12}}
\put(699,552){\circle*{12}}
\put(686,553){\circle*{12}}
\put(807,595){\circle*{12}}
\put(665,553){\circle*{12}}
\put(866,665){\circle*{12}}
\put(646,534){\circle*{12}}
\put(750,608){\circle*{12}}
\put(858,688){\circle*{12}}
\put(706,570){\circle*{12}}
\put(829,673){\circle*{12}}
\put(714,576){\circle*{12}}
\put(848,669){\circle*{12}}
\put(774,613){\circle*{12}}
\put(834,665){\circle*{12}}
\put(451,516){\circle*{12}}
\put(879,742){\circle*{12}}
\put(519,524){\circle*{12}}
\put(735,559){\circle*{12}}
\put(763,598){\circle*{12}}
\put(832,639){\circle*{12}}
\put(773,578){\circle*{12}}
\put(797,627){\circle*{12}}
\put(729,570){\circle*{12}}
\put(844,626){\circle*{12}}
\put(641,532){\circle*{12}}
\put(738,550){\circle*{12}}
\put(737,571){\circle*{12}}
\put(833,659){\circle*{12}}
\put(851,674){\circle*{12}}
\put(454,521){\circle*{12}}
\put(811,656){\circle*{12}}
\put(762,589){\circle*{12}}
\put(818,640){\circle*{12}}
\put(720,565){\circle*{12}}
\put(701,558){\circle*{12}}
\put(877,696){\circle*{12}}
\put(787,656){\circle*{12}}
\put(673,567){\circle*{12}}
\put(702,552){\circle*{12}}
\put(824,672){\circle*{12}}
\put(800,610){\circle*{12}}
\put(762,589){\circle*{12}}
\put(636,529){\circle*{12}}
\put(549,518){\circle*{12}}
\put(795,616){\circle*{12}}
\put(733,567){\circle*{12}}
\put(779,598){\circle*{12}}
\put(597,513){\circle*{12}}
\put(760,587){\circle*{12}}
\put(681,536){\circle*{12}}
\put(499,513){\circle*{12}}
\put(706,549){\circle*{12}}
\put(661,544){\circle*{12}}
\put(674,540){\circle*{12}}
\put(769,602){\circle*{12}}
\put(712,590){\circle*{12}}
\put(843,684){\circle*{12}}
\put(580,503){\circle*{12}}
\put(393,495){\circle*{12}}
\put(720,589){\circle*{12}}
\put(741,585){\circle*{12}}
\put(816,633){\circle*{12}}
\put(598,530){\circle*{12}}
\put(676,555){\circle*{12}}
\put(805,620){\circle*{12}}
\put(820,638){\circle*{12}}
\put(768,608){\circle*{12}}
\put(825,632){\circle*{12}}
\put(767,604){\circle*{12}}
\put(657,509){\circle*{12}}
\put(648,543){\circle*{12}}
\put(644,537){\circle*{12}}
\put(586,515){\circle*{12}}
\put(792,612){\circle*{12}}
\put(811,624){\circle*{12}}
\put(816,637){\circle*{12}}
\put(793,620){\circle*{12}}
\put(484,502){\circle*{12}}
\put(480,499){\circle*{12}}
\put(862,652){\circle*{12}}
\put(824,637){\circle*{12}}
\put(531,517){\circle*{12}}
\put(821,663){\circle*{12}}
\put(808,623){\circle*{12}}
\put(568,513){\circle*{12}}
\put(757,620){\circle*{12}}
\put(565,507){\circle*{12}}
\put(562,527){\circle*{12}}
\put(692,548){\circle*{12}}
\put(921,151){\circle{12}}
\put(241,491){\circle{12}}
\put(854,337){\circle{12}}
\put(702,430){\circle{12}}
\put(694,436){\circle{12}}
\put(695,469){\circle{12}}
\put(671,450){\circle{12}}
\put(804,479){\circle{12}}
\put(845,323){\circle{12}}
\put(636,473){\circle{12}}
\put(772,420){\circle{12}}
\put(616,427){\circle{12}}
\put(787,385){\circle{12}}
\put(818,348){\circle{12}}
\put(836,331){\circle{12}}
\put(540,506){\circle{12}}
\put(809,377){\circle{12}}
\put(776,389){\circle{12}}
\put(894,230){\circle{12}}
\put(813,392){\circle{12}}
\put(741,436){\circle{12}}
\put(643,475){\circle{12}}
\put(782,365){\circle{12}}
\put(783,390){\circle{12}}
\put(735,450){\circle{12}}
\put(868,262){\circle{12}}
\put(866,277){\circle{12}}
\put(841,313){\circle{12}}
\put(871,265){\circle{12}}
\put(754,393){\circle{12}}
\put(855,293){\circle{12}}
\put(783,398){\circle{12}}
\put(470,477){\circle{12}}
\put(688,431){\circle{12}}
\put(561,457){\circle{12}}
\put(779,410){\circle{12}}
\put(928,142){\circle{12}}
\put(843,342){\circle{12}}
\put(841,310){\circle{12}}
\put(764,410){\circle{12}}
\put(628,470){\circle{12}}
\put(666,457){\circle{12}}
\put(828,356){\circle{12}}
\put(606,488){\circle{12}}
\put(869,278){\circle{12}}
\put(801,394){\circle{12}}
\put(749,405){\circle{12}}
\put(903,222){\circle{12}}
\put(619,448){\circle{12}}
\put(633,467){\circle{12}}
\put(603,494){\circle{12}}
\put(778,383){\circle{12}}
\put(715,439){\circle{12}}
\put(745,415){\circle{12}}
\put(799,351){\circle{12}}
\put(819,367){\circle{12}}
\put(808,403){\circle{12}}
\put(522,483){\circle{12}}
\put(818,356){\circle{12}}
\put(845,312){\circle{12}}
\put(696,438){\circle{12}}
\put(853,310){\circle{12}}
\put(914,154){\circle{12}}
\put(840,314){\circle{12}}
\put(847,304){\circle{12}}
\put(711,442){\circle{12}}
\put(832,330){\circle{12}}
\put(845,325){\circle{12}}
\put(789,390){\circle{12}}
\put(585,477){\circle{12}}
\put(850,305){\circle{12}}
\put(791,375){\circle{12}}
\put(882,256){\circle{12}}
\put(873,262){\circle{12}}
\put(629,437){\circle{12}}
\put(712,413){\circle{12}}
\put(722,459){\circle{12}}
\put(831,356){\circle{12}}
\put(837,338){\circle{12}}
\put(828,344){\circle{12}}
\put(655,503){\circle{12}}
\put(816,350){\circle{12}}
\put(913,202){\circle{12}}
\put(859,282){\circle{12}}
\put(788,396){\circle{12}}
\put(733,469){\circle{12}}
\put(661,448){\circle{12}}
\put(746,413){\circle{12}}
\put(654,439){\circle{12}}
\put(703,470){\circle{12}}
\put(737,417){\circle{12}}
\put(849,290){\circle{12}}
\put(842,327){\circle{12}}
\put(780,390){\circle{12}}
\put(760,411){\circle{12}}
\put(887,214){\circle{12}}
\put(872,270){\circle{12}}
\put(797,385){\circle{12}}
\put(867,274){\circle{12}}
\put(721,452){\circle*{12}}
\put(759,399){\circle*{12}}
\put(771,416){\circle*{12}}
\put(777,380){\circle*{12}}
\put(858,318){\circle*{12}}
\put(882,233){\circle*{12}}
\put(767,400){\circle*{12}}
\put(786,382){\circle*{12}}
\put(865,287){\circle*{12}}
\put(690,477){\circle*{12}}
\put(620,452){\circle*{12}}
\put(853,312){\circle*{12}}
\put(800,376){\circle*{12}}
\put(746,406){\circle*{12}}
\put(677,473){\circle*{12}}
\put(815,330){\circle*{12}}
\put(866,283){\circle*{12}}
\put(658,475){\circle*{12}}
\put(741,439){\circle*{12}}
\put(858,292){\circle*{12}}
\put(703,436){\circle*{12}}
\put(631,460){\circle*{12}}
\put(830,336){\circle*{12}}
\put(594,501){\circle*{12}}
\put(711,438){\circle*{12}}
\put(824,356){\circle*{12}}
\put(721,422){\circle*{12}}
\put(469,487){\circle*{12}}
\put(709,458){\circle*{12}}
\put(484,527){\circle*{12}}
\put(780,372){\circle*{12}}
\put(664,451){\circle*{12}}
\put(846,309){\circle*{12}}
\put(650,476){\circle*{12}}
\put(837,347){\circle*{12}}
\put(795,383){\circle*{12}}
\put(813,360){\circle*{12}}
\put(644,437){\circle*{12}}
\put(889,221){\circle*{12}}
\put(773,406){\circle*{12}}
\put(774,412){\circle*{12}}
\put(861,272){\circle*{12}}
\put(831,329){\circle*{12}}
\put(806,396){\circle*{12}}
\put(879,272){\circle*{12}}
\put(871,249){\circle*{12}}
\put(878,272){\circle*{12}}
\put(820,348){\circle*{12}}
\put(709,434){\circle*{12}}
\put(847,317){\circle*{12}}
\put(797,402){\circle*{12}}
\put(274,488){\circle*{12}}
\put(665,443){\circle*{12}}
\put(850,313){\circle*{12}}
\put(909,173){\circle*{12}}
\put(758,394){\circle*{12}}
\put(800,380){\circle*{12}}
\put(904,201){\circle*{12}}
\put(865,294){\circle*{12}}
\put(887,249){\circle*{12}}
\put(860,294){\circle*{12}}
\put(911,186){\circle*{12}}
\put(821,360){\circle*{12}}
\put(756,420){\circle*{12}}
\put(825,361){\circle*{12}}
\put(883,227){\circle*{12}}
\put(869,268){\circle*{12}}
\put(753,406){\circle*{12}}
\put(869,275){\circle*{12}}
\put(886,219){\circle*{12}}
\put(749,439){\circle*{12}}
\put(567,474){\circle*{12}}
\put(718,432){\circle*{12}}
\put(859,291){\circle*{12}}
\put(730,412){\circle*{12}}
\put(763,406){\circle*{12}}
\put(855,309){\circle*{12}}
\put(390,512){\circle*{12}}
\put(871,287){\circle*{12}}
\put(773,379){\circle*{12}}
\put(679,440){\circle*{12}}
\put(908,203){\circle*{12}}
\put(916,176){\circle*{12}}
\put(745,429){\circle*{12}}
\put(681,446){\circle*{12}}
\put(822,365){\circle*{12}}
\put(702,446){\circle*{12}}
\put(460,467){\circle*{12}}
\put(794,384){\circle*{12}}
\put(812,352){\circle*{12}}
\put(865,277){\circle*{12}}
\put(850,289){\circle*{12}}
\put(836,324){\circle*{12}}
\put(849,316){\circle*{12}}
\put(848,316){\circle*{12}}
\put(851,326){\circle*{12}}
\put(794,369){\circle*{12}}
\put(542,500){\circle*{12}}
\end{picture}


==> jp8.M.3fits.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1080,840)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,203.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,281.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,412){\makebox(0,0)[r]{1}}
\put(996.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.001}}
\put(220.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(380.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(405.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(473.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(485.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,68){\makebox(0,0){0.01}}
\put(485.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(565.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(612.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(671.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(692.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(710.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(710.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(739.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(751.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,68){\makebox(0,0){0.1}}
\put(751.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(936.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(936.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(957.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(957.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(975.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(975.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,68){\makebox(0,0){1}}
\put(1016.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{169.594pt}}
\put(220.0,817.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,465){\makebox(0,0){ $m l^{\frac{\beta}{\nu}}$}}
\put(618,23){\makebox(0,0){$|K_c-K_c(i,l)| l^{y_t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{169.594pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(380,350){\makebox(0,0)[r]{$l=16$}}
\multiput(402,350)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(468,350){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220.00,511.00){\usebox{\plotpoint}}
\multiput(228,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,511.00){\usebox{\plotpoint}}
\multiput(244,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,511.00){\usebox{\plotpoint}}
\multiput(268,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,511.00){\usebox{\plotpoint}}
\multiput(284,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,511.00){\usebox{\plotpoint}}
\multiput(308,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,511.00){\usebox{\plotpoint}}
\multiput(325,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,511.00){\usebox{\plotpoint}}
\multiput(349,511)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(357,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.23,512.00){\usebox{\plotpoint}}
\multiput(373,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.98,512.00){\usebox{\plotpoint}}
\multiput(389,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.74,512.00){\usebox{\plotpoint}}
\multiput(413,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.44,512.81){\usebox{\plotpoint}}
\multiput(429,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.19,513.00){\usebox{\plotpoint}}
\multiput(453,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.88,513.98){\usebox{\plotpoint}}
\multiput(469,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.60,514.57){\usebox{\plotpoint}}
\multiput(493,515)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,515)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.32,515.16){\usebox{\plotpoint}}
\multiput(517,516)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.98,516.62){\usebox{\plotpoint}}
\multiput(534,517)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(542,518)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.64,518.20){\usebox{\plotpoint}}
\multiput(558,519)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(572.23,520.78){\usebox{\plotpoint}}
\multiput(574,521)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(582,522)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(592.83,523.35){\usebox{\plotpoint}}
\multiput(598,524)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(613.26,526.81){\usebox{\plotpoint}}
\multiput(614,527)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(622,529)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(633.57,530.89){\usebox{\plotpoint}}
\multiput(638,532)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(653.44,536.79){\usebox{\plotpoint}}
\multiput(654,537)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(662,539)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(673.15,543.18){\usebox{\plotpoint}}
\multiput(678,545)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(692.59,550.47){\usebox{\plotpoint}}
\multiput(694,551)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(702,555)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(711.24,559.55){\usebox{\plotpoint}}
\multiput(719,563)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(729.53,569.27){\usebox{\plotpoint}}
\multiput(735,572)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(746.94,580.46){\usebox{\plotpoint}}
\multiput(751,583)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(763.77,592.58){\usebox{\plotpoint}}
\multiput(767,595)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(779.58,606.01){\usebox{\plotpoint}}
\multiput(783,609)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(794.95,619.95){\usebox{\plotpoint}}
\multiput(799,624)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(809.63,634.63){\usebox{\plotpoint}}
\multiput(815,640)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(823.74,649.83){\usebox{\plotpoint}}
\put(837.53,665.34){\usebox{\plotpoint}}
\multiput(839,667)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(851.06,681.07){\usebox{\plotpoint}}
\multiput(855,686)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(863.53,697.66){\usebox{\plotpoint}}
\put(876.17,714.11){\usebox{\plotpoint}}
\multiput(879,718)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(888.38,730.90){\usebox{\plotpoint}}
\put(900.59,747.69){\usebox{\plotpoint}}
\multiput(903,751)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(912.34,764.79){\usebox{\plotpoint}}
\put(924.43,781.65){\usebox{\plotpoint}}
\put(935.95,798.92){\usebox{\plotpoint}}
\multiput(936,799)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(946.79,816.58){\usebox{\plotpoint}}
\put(947,817){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(380,305){\makebox(0,0)[r]{$l=32$}}
\put(402.0,305.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,510){\usebox{\plotpoint}}
\put(300,508.84){\rule{1.927pt}{0.800pt}}
\multiput(300.00,508.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(220.0,510.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(421,509.84){\rule{1.927pt}{0.800pt}}
\multiput(421.00,509.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(308.0,511.0){\rule[-0.400pt]{27.222pt}{0.800pt}}
\put(461,510.84){\rule{1.927pt}{0.800pt}}
\multiput(461.00,510.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(429.0,512.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(493,511.84){\rule{1.927pt}{0.800pt}}
\multiput(493.00,511.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(469.0,513.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(509,512.84){\rule{1.927pt}{0.800pt}}
\multiput(509.00,512.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(501.0,514.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(526,513.84){\rule{1.927pt}{0.800pt}}
\multiput(526.00,513.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(517.0,515.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(542,514.84){\rule{1.927pt}{0.800pt}}
\multiput(542.00,514.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(534.0,516.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(558,515.84){\rule{1.927pt}{0.800pt}}
\multiput(558.00,515.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(566,516.84){\rule{1.927pt}{0.800pt}}
\multiput(566.00,516.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(574,517.84){\rule{1.927pt}{0.800pt}}
\multiput(574.00,517.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(582,518.84){\rule{1.927pt}{0.800pt}}
\multiput(582.00,518.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(590,519.84){\rule{1.927pt}{0.800pt}}
\multiput(590.00,519.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(598,520.84){\rule{1.927pt}{0.800pt}}
\multiput(598.00,520.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(606,522.34){\rule{1.927pt}{0.800pt}}
\multiput(606.00,521.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(614,523.84){\rule{1.927pt}{0.800pt}}
\multiput(614.00,523.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(622,525.34){\rule{1.927pt}{0.800pt}}
\multiput(622.00,524.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(630,527.34){\rule{1.927pt}{0.800pt}}
\multiput(630.00,526.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(638,529.34){\rule{1.927pt}{0.800pt}}
\multiput(638.00,528.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(646,531.34){\rule{1.927pt}{0.800pt}}
\multiput(646.00,530.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(654,533.34){\rule{1.927pt}{0.800pt}}
\multiput(654.00,532.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(662,535.84){\rule{1.927pt}{0.800pt}}
\multiput(662.00,534.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(670,538.84){\rule{1.927pt}{0.800pt}}
\multiput(670.00,537.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(678,541.84){\rule{1.927pt}{0.800pt}}
\multiput(678.00,540.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(686,544.84){\rule{1.927pt}{0.800pt}}
\multiput(686.00,543.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(694,548.34){\rule{1.800pt}{0.800pt}}
\multiput(694.00,546.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(702,551.84){\rule{1.927pt}{0.800pt}}
\multiput(702.00,550.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(710.00,556.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(710.00,553.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\put(719,560.34){\rule{1.800pt}{0.800pt}}
\multiput(719.00,558.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(727.00,565.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(727.00,562.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(735.00,570.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(735.00,567.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(743.00,575.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(743.00,572.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(751.00,580.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(751.00,577.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(759.00,586.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(759.00,583.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(767.00,592.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(767.00,589.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(775.00,599.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(775.00,596.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(783.00,606.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(783.00,603.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(791.00,613.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(791.00,610.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(799.00,621.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(799.00,618.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(807.00,629.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(807.00,626.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(816.40,636.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(813.34,636.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(824.40,645.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(821.34,645.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(832.40,654.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(829.34,654.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(840.40,663.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(837.34,663.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(848.40,673.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(845.34,673.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(856.40,683.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(853.34,683.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(864.40,693.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(861.34,693.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(872.40,703.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(869.34,703.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(880.40,714.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(877.34,714.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(888.40,725.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(885.34,725.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(896.40,736.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(893.34,736.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(904.40,748.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(901.34,748.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(912.40,760.00)(0.516,0.674){11}{\rule{0.124pt}{1.267pt}}
\multiput(909.34,760.00)(9.000,9.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(921.40,772.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(918.34,772.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(929.40,784.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(926.34,784.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(937.40,796.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(934.34,796.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(945.38,808.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(942.34,808.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\put(550.0,517.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,260){\makebox(0,0)[r]{$l=64$}}
\put(402.0,260.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,506){\usebox{\plotpoint}}
\put(349,505.67){\rule{1.927pt}{0.400pt}}
\multiput(349.00,505.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(220.0,506.0){\rule[-0.200pt]{31.076pt}{0.400pt}}
\put(413,506.67){\rule{1.927pt}{0.400pt}}
\multiput(413.00,506.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(357.0,507.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(445,507.67){\rule{1.927pt}{0.400pt}}
\multiput(445.00,507.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(421.0,508.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(469,508.67){\rule{1.927pt}{0.400pt}}
\multiput(469.00,508.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(453.0,509.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(493,509.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,509.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(477.0,510.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(509,510.67){\rule{1.927pt}{0.400pt}}
\multiput(509.00,510.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(501.0,511.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(526,511.67){\rule{1.927pt}{0.400pt}}
\multiput(526.00,511.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(534,512.67){\rule{1.927pt}{0.400pt}}
\multiput(534.00,512.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(542,513.67){\rule{1.927pt}{0.400pt}}
\multiput(542.00,513.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(517.0,512.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(558,514.67){\rule{1.927pt}{0.400pt}}
\multiput(558.00,514.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(566,515.67){\rule{1.927pt}{0.400pt}}
\multiput(566.00,515.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(574,516.67){\rule{1.927pt}{0.400pt}}
\multiput(574.00,516.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(582,518.17){\rule{1.700pt}{0.400pt}}
\multiput(582.00,517.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(590,519.67){\rule{1.927pt}{0.400pt}}
\multiput(590.00,519.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(598,520.67){\rule{1.927pt}{0.400pt}}
\multiput(598.00,520.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(606,522.17){\rule{1.700pt}{0.400pt}}
\multiput(606.00,521.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(614,523.67){\rule{1.927pt}{0.400pt}}
\multiput(614.00,523.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(622,525.17){\rule{1.700pt}{0.400pt}}
\multiput(622.00,524.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(630,527.17){\rule{1.700pt}{0.400pt}}
\multiput(630.00,526.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,529.17){\rule{1.700pt}{0.400pt}}
\multiput(638.00,528.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(646.00,531.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(646.00,530.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(654,534.17){\rule{1.700pt}{0.400pt}}
\multiput(654.00,533.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(662.00,536.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(662.00,535.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(670.00,539.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(670.00,538.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(678.00,542.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(678.00,541.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(686.00,545.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(686.00,544.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(694.00,548.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(694.00,547.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(702.00,552.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(702.00,551.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(710.00,555.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(710.00,554.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(719.00,559.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(719.00,558.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(727.00,564.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(727.00,563.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(735.00,568.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(735.00,567.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(743.00,573.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(743.00,572.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(751.00,579.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(751.00,578.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(759.00,584.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(759.00,583.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(767.00,590.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(767.00,589.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(775.00,596.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(775.00,595.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(783.00,603.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(783.00,602.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(791.00,609.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(791.00,608.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(799.00,617.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(799.00,616.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(807.00,624.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(807.00,623.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(815.00,632.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(815.00,631.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(823.00,640.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(823.00,639.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(831.59,648.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(830.17,648.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(839.59,657.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(838.17,657.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(847.59,666.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(846.17,666.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(855.59,675.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(854.17,675.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(863.59,685.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(862.17,685.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(871.59,695.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(870.17,695.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(879.59,705.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(878.17,705.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(887.59,716.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(886.17,716.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(895.59,726.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(894.17,726.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(903.59,737.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(902.17,737.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(911.59,748.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(910.17,748.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(920.59,759.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(919.17,759.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(928.59,771.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(927.17,771.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(936.59,783.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(935.17,783.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(944.59,794.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(943.17,794.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(952.59,806.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(951.17,806.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\put(550.0,515.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,497){\usebox{\plotpoint}}
\put(220.00,497.00){\usebox{\plotpoint}}
\multiput(228,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,497.00){\usebox{\plotpoint}}
\multiput(244,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,497.00){\usebox{\plotpoint}}
\multiput(268,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,497.00){\usebox{\plotpoint}}
\multiput(284,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,497)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(302.96,496.00){\usebox{\plotpoint}}
\multiput(308,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.72,496.00){\usebox{\plotpoint}}
\multiput(325,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.47,496.00){\usebox{\plotpoint}}
\multiput(349,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(357,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.23,496.00){\usebox{\plotpoint}}
\multiput(373,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.98,496.00){\usebox{\plotpoint}}
\multiput(389,496)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(397,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.67,495.00){\usebox{\plotpoint}}
\multiput(413,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.43,495.00){\usebox{\plotpoint}}
\multiput(429,495)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(437,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.12,494.00){\usebox{\plotpoint}}
\multiput(453,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.82,493.02){\usebox{\plotpoint}}
\multiput(469,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.54,492.43){\usebox{\plotpoint}}
\multiput(493,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,492)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(510.20,491.00){\usebox{\plotpoint}}
\multiput(517,491)(20.629,-2.292){0}{\usebox{\plotpoint}}
\put(530.90,490.00){\usebox{\plotpoint}}
\multiput(534,490)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(542,489)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(551.52,487.81){\usebox{\plotpoint}}
\multiput(558,487)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(572.12,485.24){\usebox{\plotpoint}}
\multiput(574,485)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(582,484)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(592.71,482.66){\usebox{\plotpoint}}
\multiput(598,482)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(613.15,479.21){\usebox{\plotpoint}}
\multiput(614,479)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(622,477)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(633.46,475.14){\usebox{\plotpoint}}
\multiput(638,474)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(653.31,469.17){\usebox{\plotpoint}}
\multiput(654,469)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(662,467)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(673.04,462.86){\usebox{\plotpoint}}
\multiput(678,461)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(692.19,454.91){\usebox{\plotpoint}}
\multiput(694,454)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(702,451)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(710.69,445.69){\usebox{\plotpoint}}
\multiput(719,442)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(728.89,435.82){\usebox{\plotpoint}}
\multiput(735,432)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(746.29,424.53){\usebox{\plotpoint}}
\multiput(751,421)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(762.66,411.80){\usebox{\plotpoint}}
\multiput(767,408)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(778.08,397.92){\usebox{\plotpoint}}
\multiput(783,393)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(792.65,383.14){\usebox{\plotpoint}}
\put(806.00,367.25){\usebox{\plotpoint}}
\multiput(807,366)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(818.96,351.04){\usebox{\plotpoint}}
\multiput(823,346)(12.208,-16.786){0}{\usebox{\plotpoint}}
\put(831.39,334.42){\usebox{\plotpoint}}
\put(842.90,317.15){\usebox{\plotpoint}}
\put(854.00,299.62){\usebox{\plotpoint}}
\multiput(855,298)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(864.35,281.63){\usebox{\plotpoint}}
\put(874.46,263.51){\usebox{\plotpoint}}
\put(884.23,245.19){\usebox{\plotpoint}}
\put(893.65,226.70){\usebox{\plotpoint}}
\put(902.55,207.95){\usebox{\plotpoint}}
\multiput(903,207)(8.838,-18.780){0}{\usebox{\plotpoint}}
\put(911.41,189.18){\usebox{\plotpoint}}
\put(920.63,170.59){\usebox{\plotpoint}}
\put(929.01,151.60){\usebox{\plotpoint}}
\put(937.07,132.47){\usebox{\plotpoint}}
\put(944.91,113.26){\usebox{\plotpoint}}
\put(945,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,495){\usebox{\plotpoint}}
\put(268,492.84){\rule{1.927pt}{0.800pt}}
\multiput(268.00,493.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(220.0,495.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(381,491.84){\rule{1.927pt}{0.800pt}}
\multiput(381.00,492.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(276.0,494.0){\rule[-0.400pt]{25.294pt}{0.800pt}}
\put(429,490.84){\rule{1.927pt}{0.800pt}}
\multiput(429.00,491.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(389.0,493.0){\rule[-0.400pt]{9.636pt}{0.800pt}}
\put(461,489.84){\rule{1.927pt}{0.800pt}}
\multiput(461.00,490.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(437.0,492.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(485,488.84){\rule{1.927pt}{0.800pt}}
\multiput(485.00,489.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(469.0,491.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(501,487.84){\rule{1.927pt}{0.800pt}}
\multiput(501.00,488.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(493.0,490.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(517,486.84){\rule{2.168pt}{0.800pt}}
\multiput(517.00,487.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(509.0,489.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(534,485.84){\rule{1.927pt}{0.800pt}}
\multiput(534.00,486.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(542,484.84){\rule{1.927pt}{0.800pt}}
\multiput(542.00,485.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(550,483.84){\rule{1.927pt}{0.800pt}}
\multiput(550.00,484.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(526.0,488.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(566,482.84){\rule{1.927pt}{0.800pt}}
\multiput(566.00,483.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(574,481.84){\rule{1.927pt}{0.800pt}}
\multiput(574.00,482.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(582,480.34){\rule{1.927pt}{0.800pt}}
\multiput(582.00,481.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(590,478.84){\rule{1.927pt}{0.800pt}}
\multiput(590.00,479.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(598,477.84){\rule{1.927pt}{0.800pt}}
\multiput(598.00,478.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(606,476.34){\rule{1.927pt}{0.800pt}}
\multiput(606.00,477.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(614,474.84){\rule{1.927pt}{0.800pt}}
\multiput(614.00,475.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(622,473.34){\rule{1.927pt}{0.800pt}}
\multiput(622.00,474.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(630,471.34){\rule{1.927pt}{0.800pt}}
\multiput(630.00,472.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(638,469.34){\rule{1.927pt}{0.800pt}}
\multiput(638.00,470.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(646,467.34){\rule{1.927pt}{0.800pt}}
\multiput(646.00,468.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(654,464.84){\rule{1.927pt}{0.800pt}}
\multiput(654.00,466.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(662,461.84){\rule{1.927pt}{0.800pt}}
\multiput(662.00,463.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(670,458.84){\rule{1.927pt}{0.800pt}}
\multiput(670.00,460.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(678,455.84){\rule{1.927pt}{0.800pt}}
\multiput(678.00,457.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(686,452.84){\rule{1.927pt}{0.800pt}}
\multiput(686.00,454.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(694,449.34){\rule{1.800pt}{0.800pt}}
\multiput(694.00,451.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(702,445.34){\rule{1.800pt}{0.800pt}}
\multiput(702.00,447.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(710,441.34){\rule{2.000pt}{0.800pt}}
\multiput(710.00,443.34)(4.849,-4.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(719.00,439.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(719.00,439.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(727.00,434.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(727.00,434.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(735.00,429.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(735.00,429.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(743.00,423.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(743.00,423.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(751.00,417.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(751.00,417.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(759.00,411.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(759.00,411.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(767.00,404.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(767.00,404.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(775.00,397.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(775.00,397.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(783.00,389.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(783.00,389.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(792.40,378.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(789.34,380.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(800.40,369.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(797.34,371.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(808.40,359.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(805.34,361.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(816.40,349.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(813.34,351.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(824.40,338.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(821.34,341.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(832.40,326.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(829.34,329.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(840.40,314.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(837.34,317.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(848.40,301.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(845.34,304.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(856.40,288.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(853.34,291.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(864.40,274.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(861.34,277.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(872.40,259.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(869.34,263.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(880.40,244.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(877.34,248.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(888.40,228.53)(0.520,-1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(885.34,232.26)(8.000,-12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(896.40,212.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(893.34,216.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(904.40,195.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(901.34,199.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(912.40,178.53)(0.516,-1.053){11}{\rule{0.124pt}{1.800pt}}
\multiput(909.34,182.26)(9.000,-14.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(921.40,159.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(918.34,163.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(929.40,140.28)(0.520,-1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(926.34,144.64)(8.000,-14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(937.40,121.10)(0.526,-1.351){7}{\rule{0.127pt}{2.143pt}}
\multiput(934.34,125.55)(7.000,-12.552){2}{\rule{0.800pt}{1.071pt}}
\put(558.0,485.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,492){\usebox{\plotpoint}}
\put(389,490.67){\rule{1.927pt}{0.400pt}}
\multiput(389.00,491.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(220.0,492.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\put(437,489.67){\rule{1.927pt}{0.400pt}}
\multiput(437.00,490.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(397.0,491.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(469,488.67){\rule{1.927pt}{0.400pt}}
\multiput(469.00,489.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(445.0,490.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(493,487.67){\rule{1.927pt}{0.400pt}}
\multiput(493.00,488.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(477.0,489.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(517,486.67){\rule{2.168pt}{0.400pt}}
\multiput(517.00,487.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(526,485.67){\rule{1.927pt}{0.400pt}}
\multiput(526.00,486.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(501.0,488.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(542,484.67){\rule{1.927pt}{0.400pt}}
\multiput(542.00,485.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(550,483.67){\rule{1.927pt}{0.400pt}}
\multiput(550.00,484.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(534.0,486.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(566,482.67){\rule{1.927pt}{0.400pt}}
\multiput(566.00,483.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(574,481.67){\rule{1.927pt}{0.400pt}}
\multiput(574.00,482.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(582,480.67){\rule{1.927pt}{0.400pt}}
\multiput(582.00,481.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(590,479.67){\rule{1.927pt}{0.400pt}}
\multiput(590.00,480.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(598,478.17){\rule{1.700pt}{0.400pt}}
\multiput(598.00,479.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(606,476.67){\rule{1.927pt}{0.400pt}}
\multiput(606.00,477.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(614,475.17){\rule{1.700pt}{0.400pt}}
\multiput(614.00,476.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(622,473.67){\rule{1.927pt}{0.400pt}}
\multiput(622.00,474.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(630,472.17){\rule{1.700pt}{0.400pt}}
\multiput(630.00,473.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,470.17){\rule{1.700pt}{0.400pt}}
\multiput(638.00,471.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(646,468.17){\rule{1.700pt}{0.400pt}}
\multiput(646.00,469.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(654.00,466.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(654.00,467.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(662,463.17){\rule{1.700pt}{0.400pt}}
\multiput(662.00,464.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(670.00,461.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(670.00,462.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(678.00,458.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(678.00,459.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(686.00,455.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(686.00,456.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(694.00,452.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(694.00,453.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(702.00,448.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(702.00,449.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(710.00,444.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(710.00,445.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(719.00,440.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(719.00,441.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(727.00,435.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(727.00,436.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(735.00,430.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(735.00,431.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(743.00,425.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(743.00,426.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(751.00,419.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(751.00,420.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(759.00,412.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(759.00,413.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(767.00,406.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(767.00,407.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(775.00,398.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(775.00,399.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(783.59,390.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(782.17,391.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(791.59,381.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(790.17,382.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(799.59,372.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(798.17,373.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(807.59,363.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(806.17,364.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(815.59,353.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(814.17,354.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(823.59,342.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(822.17,343.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(831.59,331.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(830.17,332.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(839.59,318.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(838.17,320.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(847.59,305.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(846.17,307.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(855.59,292.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(854.17,294.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(863.59,278.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(862.17,280.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(871.59,263.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(870.17,265.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(879.59,248.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(878.17,250.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(887.59,232.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(886.17,234.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(895.59,215.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(894.17,217.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(903.59,197.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(902.17,199.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(911.59,180.26)(0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(910.17,182.13)(9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(920.59,161.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(919.17,163.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(928.59,142.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(927.17,144.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(936.59,122.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(935.17,125.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\put(558.0,484.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> pc6.M.40.data.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1080,840)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,113.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,206.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,284.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,352.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,411.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,465){\makebox(0,0)[r]{1}}
\put(996.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1006.0,817.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.001}}
\put(220.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(293.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(335.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(365.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(365.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(389.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(389.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(424.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(424.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(438.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(438.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(450.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(461.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,68){\makebox(0,0){0.01}}
\put(461.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(534.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(576.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(576.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(630.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(665.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(679.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(691.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(691.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702,68){\makebox(0,0){0.1}}
\put(702.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(775.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(775.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(847.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(847.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(871.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(890.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(890.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(920.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(920.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(932.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(943.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(943,68){\makebox(0,0){1}}
\put(943.0,797.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,807.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.0,113.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(1016.0,113.0){\rule[-0.200pt]{0.400pt}{169.594pt}}
\put(220.0,817.0){\rule[-0.200pt]{191.756pt}{0.400pt}}
\put(45,465){\makebox(0,0){ $m l^{\frac{\beta}{\nu}}$}}
\put(618,23){\makebox(0,0){$|K_c-K_c(i,l)| l^{y_t}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{169.594pt}}
\put(389,319){\makebox(0,0)[r]{c=0.6 }}
\put(433,319){\circle{12}}
\put(857,614){\circle{12}}
\put(750,549){\circle{12}}
\put(577,510){\circle{12}}
\put(698,521){\circle{12}}
\put(739,551){\circle{12}}
\put(873,645){\circle{12}}
\put(864,637){\circle{12}}
\put(707,525){\circle{12}}
\put(622,479){\circle{12}}
\put(625,520){\circle{12}}
\put(455,497){\circle{12}}
\put(891,689){\circle{12}}
\put(715,521){\circle{12}}
\put(740,533){\circle{12}}
\put(811,586){\circle{12}}
\put(676,512){\circle{12}}
\put(519,486){\circle{12}}
\put(835,566){\circle{12}}
\put(848,566){\circle{12}}
\put(772,529){\circle{12}}
\put(836,600){\circle{12}}
\put(479,497){\circle{12}}
\put(421,500){\circle{12}}
\put(841,644){\circle{12}}
\put(679,531){\circle{12}}
\put(757,526){\circle{12}}
\put(692,505){\circle{12}}
\put(751,527){\circle{12}}
\put(810,574){\circle{12}}
\put(829,551){\circle{12}}
\put(747,550){\circle{12}}
\put(572,488){\circle{12}}
\put(748,554){\circle{12}}
\put(891,644){\circle{12}}
\put(794,569){\circle{12}}
\put(765,561){\circle{12}}
\put(541,500){\circle{12}}
\put(595,522){\circle{12}}
\put(684,543){\circle{12}}
\put(744,542){\circle{12}}
\put(656,521){\circle{12}}
\put(725,523){\circle{12}}
\put(718,535){\circle{12}}
\put(635,513){\circle{12}}
\put(864,620){\circle{12}}
\put(861,643){\circle{12}}
\put(569,509){\circle{12}}
\put(369,495){\circle{12}}
\put(763,573){\circle{12}}
\put(827,596){\circle{12}}
\put(797,574){\circle{12}}
\put(775,546){\circle{12}}
\put(783,563){\circle{12}}
\put(690,515){\circle{12}}
\put(775,549){\circle{12}}
\put(711,558){\circle{12}}
\put(639,523){\circle{12}}
\put(771,530){\circle{12}}
\put(606,513){\circle{12}}
\put(717,530){\circle{12}}
\put(489,503){\circle{12}}
\put(844,598){\circle{12}}
\put(681,526){\circle{12}}
\put(793,574){\circle{12}}
\put(698,517){\circle{12}}
\put(780,553){\circle{12}}
\put(783,532){\circle{12}}
\put(802,583){\circle{12}}
\put(819,596){\circle{12}}
\put(846,584){\circle{12}}
\put(763,527){\circle{12}}
\put(604,514){\circle{12}}
\put(472,478){\circle{12}}
\put(745,553){\circle{12}}
\put(621,516){\circle{12}}
\put(604,515){\circle{12}}
\put(717,516){\circle{12}}
\put(872,634){\circle{12}}
\put(838,587){\circle{12}}
\put(707,529){\circle{12}}
\put(748,550){\circle{12}}
\put(889,672){\circle{12}}
\put(691,521){\circle{12}}
\put(655,494){\circle{12}}
\put(664,513){\circle{12}}
\put(694,521){\circle{12}}
\put(507,513){\circle{12}}
\put(662,507){\circle{12}}
\put(756,550){\circle{12}}
\put(813,586){\circle{12}}
\put(803,603){\circle{12}}
\put(727,538){\circle{12}}
\put(459,500){\circle{12}}
\put(699,531){\circle{12}}
\put(722,549){\circle{12}}
\put(810,579){\circle{12}}
\put(776,583){\circle{12}}
\put(664,505){\circle{12}}
\put(691,511){\circle{12}}
\put(389,274){\makebox(0,0)[r]{p=0.6 }}
\put(433,274){\circle*{12}}
\put(753,557){\circle*{12}}
\put(836,617){\circle*{12}}
\put(837,620){\circle*{12}}
\put(871,637){\circle*{12}}
\put(877,695){\circle*{12}}
\put(786,587){\circle*{12}}
\put(657,505){\circle*{12}}
\put(683,519){\circle*{12}}
\put(893,699){\circle*{12}}
\put(807,580){\circle*{12}}
\put(774,568){\circle*{12}}
\put(809,567){\circle*{12}}
\put(720,528){\circle*{12}}
\put(851,602){\circle*{12}}
\put(830,586){\circle*{12}}
\put(814,597){\circle*{12}}
\put(905,654){\circle*{12}}
\put(886,690){\circle*{12}}
\put(860,666){\circle*{12}}
\put(816,606){\circle*{12}}
\put(745,549){\circle*{12}}
\put(831,579){\circle*{12}}
\put(912,729){\circle*{12}}
\put(680,544){\circle*{12}}
\put(857,656){\circle*{12}}
\put(789,578){\circle*{12}}
\put(892,693){\circle*{12}}
\put(753,564){\circle*{12}}
\put(809,601){\circle*{12}}
\put(931,770){\circle*{12}}
\put(562,495){\circle*{12}}
\put(818,597){\circle*{12}}
\put(938,770){\circle*{12}}
\put(786,582){\circle*{12}}
\put(672,543){\circle*{12}}
\put(777,584){\circle*{12}}
\put(754,568){\circle*{12}}
\put(457,475){\circle*{12}}
\put(848,582){\circle*{12}}
\put(691,541){\circle*{12}}
\put(844,640){\circle*{12}}
\put(819,616){\circle*{12}}
\put(854,662){\circle*{12}}
\put(876,654){\circle*{12}}
\put(866,689){\circle*{12}}
\put(831,601){\circle*{12}}
\put(852,641){\circle*{12}}
\put(586,529){\circle*{12}}
\put(945,752){\circle*{12}}
\put(614,501){\circle*{12}}
\put(704,525){\circle*{12}}
\put(649,517){\circle*{12}}
\put(951,769){\circle*{12}}
\put(847,590){\circle*{12}}
\put(783,535){\circle*{12}}
\put(791,575){\circle*{12}}
\put(895,708){\circle*{12}}
\put(457,500){\circle*{12}}
\put(784,575){\circle*{12}}
\put(851,622){\circle*{12}}
\put(818,580){\circle*{12}}
\put(673,511){\circle*{12}}
\put(904,673){\circle*{12}}
\put(652,525){\circle*{12}}
\put(772,594){\circle*{12}}
\put(721,544){\circle*{12}}
\put(840,604){\circle*{12}}
\put(798,591){\circle*{12}}
\put(689,536){\circle*{12}}
\put(590,526){\circle*{12}}
\put(816,610){\circle*{12}}
\put(850,661){\circle*{12}}
\put(761,564){\circle*{12}}
\put(899,681){\circle*{12}}
\put(654,522){\circle*{12}}
\put(776,564){\circle*{12}}
\put(890,697){\circle*{12}}
\put(591,497){\circle*{12}}
\put(908,694){\circle*{12}}
\put(819,600){\circle*{12}}
\put(934,750){\circle*{12}}
\put(740,546){\circle*{12}}
\put(724,523){\circle*{12}}
\put(754,547){\circle*{12}}
\put(771,562){\circle*{12}}
\put(736,555){\circle*{12}}
\put(727,528){\circle*{12}}
\put(828,640){\circle*{12}}
\put(764,526){\circle*{12}}
\put(920,679){\circle*{12}}
\put(970,763){\circle*{12}}
\put(760,570){\circle*{12}}
\put(801,565){\circle*{12}}
\put(779,567){\circle*{12}}
\put(794,562){\circle*{12}}
\put(633,521){\circle*{12}}
\put(798,602){\circle*{12}}
\put(844,637){\circle*{12}}
\put(861,650){\circle*{12}}
\put(717,517){\circle*{12}}
\put(692,466){\circle{12}}
\put(797,412){\circle{12}}
\put(737,448){\circle{12}}
\put(734,433){\circle{12}}
\put(836,371){\circle{12}}
\put(838,351){\circle{12}}
\put(745,465){\circle{12}}
\put(823,367){\circle{12}}
\put(749,458){\circle{12}}
\put(703,474){\circle{12}}
\put(849,344){\circle{12}}
\put(659,468){\circle{12}}
\put(872,301){\circle{12}}
\put(829,371){\circle{12}}
\put(900,259){\circle{12}}
\put(774,403){\circle{12}}
\put(598,473){\circle{12}}
\put(744,441){\circle{12}}
\put(662,448){\circle{12}}
\put(637,461){\circle{12}}
\put(820,400){\circle{12}}
\put(734,452){\circle{12}}
\put(705,472){\circle{12}}
\put(752,444){\circle{12}}
\put(692,460){\circle{12}}
\put(531,496){\circle{12}}
\put(824,373){\circle{12}}
\put(770,429){\circle{12}}
\put(778,414){\circle{12}}
\put(776,414){\circle{12}}
\put(818,377){\circle{12}}
\put(788,422){\circle{12}}
\put(785,420){\circle{12}}
\put(812,384){\circle{12}}
\put(738,449){\circle{12}}
\put(675,471){\circle{12}}
\put(792,408){\circle{12}}
\put(743,448){\circle{12}}
\put(630,475){\circle{12}}
\put(825,388){\circle{12}}
\put(501,481){\circle{12}}
\put(728,443){\circle{12}}
\put(560,499){\circle{12}}
\put(662,450){\circle{12}}
\put(664,485){\circle{12}}
\put(753,456){\circle{12}}
\put(842,347){\circle{12}}
\put(745,451){\circle{12}}
\put(759,441){\circle{12}}
\put(725,453){\circle{12}}
\put(707,447){\circle{12}}
\put(625,489){\circle{12}}
\put(673,463){\circle{12}}
\put(869,316){\circle{12}}
\put(742,444){\circle{12}}
\put(662,477){\circle{12}}
\put(646,472){\circle{12}}
\put(830,358){\circle{12}}
\put(802,395){\circle{12}}
\put(796,390){\circle{12}}
\put(815,388){\circle{12}}
\put(609,494){\circle{12}}
\put(350,491){\circle{12}}
\put(791,401){\circle{12}}
\put(875,316){\circle{12}}
\put(820,397){\circle{12}}
\put(812,391){\circle{12}}
\put(776,408){\circle{12}}
\put(690,464){\circle{12}}
\put(872,290){\circle{12}}
\put(608,488){\circle{12}}
\put(759,427){\circle{12}}
\put(839,354){\circle{12}}
\put(646,473){\circle{12}}
\put(438,503){\circle{12}}
\put(673,469){\circle{12}}
\put(753,442){\circle{12}}
\put(847,331){\circle{12}}
\put(711,457){\circle{12}}
\put(719,448){\circle{12}}
\put(741,445){\circle{12}}
\put(688,473){\circle{12}}
\put(594,492){\circle{12}}
\put(814,396){\circle{12}}
\put(735,448){\circle{12}}
\put(784,428){\circle{12}}
\put(703,444){\circle{12}}
\put(820,384){\circle{12}}
\put(850,344){\circle{12}}
\put(820,366){\circle{12}}
\put(805,392){\circle{12}}
\put(821,378){\circle{12}}
\put(551,485){\circle{12}}
\put(647,479){\circle{12}}
\put(784,412){\circle{12}}
\put(722,467){\circle{12}}
\put(601,479){\circle{12}}
\put(643,460){\circle{12}}
\put(862,329){\circle{12}}
\put(822,377){\circle{12}}
\put(669,473){\circle*{12}}
\put(752,418){\circle*{12}}
\put(667,472){\circle*{12}}
\put(925,203){\circle*{12}}
\put(819,379){\circle*{12}}
\put(759,427){\circle*{12}}
\put(437,473){\circle*{12}}
\put(829,354){\circle*{12}}
\put(871,299){\circle*{12}}
\put(738,448){\circle*{12}}
\put(622,470){\circle*{12}}
\put(855,346){\circle*{12}}
\put(787,411){\circle*{12}}
\put(850,328){\circle*{12}}
\put(856,341){\circle*{12}}
\put(839,348){\circle*{12}}
\put(895,255){\circle*{12}}
\put(814,377){\circle*{12}}
\put(886,285){\circle*{12}}
\put(849,353){\circle*{12}}
\put(800,387){\circle*{12}}
\put(806,393){\circle*{12}}
\put(905,244){\circle*{12}}
\put(647,480){\circle*{12}}
\put(816,386){\circle*{12}}
\put(780,419){\circle*{12}}
\put(700,459){\circle*{12}}
\put(724,444){\circle*{12}}
\put(834,359){\circle*{12}}
\put(618,469){\circle*{12}}
\put(666,475){\circle*{12}}
\put(868,323){\circle*{12}}
\put(670,468){\circle*{12}}
\put(746,444){\circle*{12}}
\put(798,414){\circle*{12}}
\put(870,304){\circle*{12}}
\put(866,303){\circle*{12}}
\put(856,333){\circle*{12}}
\put(842,338){\circle*{12}}
\put(824,367){\circle*{12}}
\put(790,388){\circle*{12}}
\put(647,476){\circle*{12}}
\put(748,421){\circle*{12}}
\put(761,414){\circle*{12}}
\put(807,385){\circle*{12}}
\put(824,382){\circle*{12}}
\put(806,395){\circle*{12}}
\put(793,416){\circle*{12}}
\put(656,454){\circle*{12}}
\put(677,440){\circle*{12}}
\put(530,478){\circle*{12}}
\put(734,463){\circle*{12}}
\put(856,342){\circle*{12}}
\put(812,385){\circle*{12}}
\put(650,425){\circle*{12}}
\put(698,470){\circle*{12}}
\put(241,474){\circle*{12}}
\put(764,405){\circle*{12}}
\put(659,453){\circle*{12}}
\put(865,339){\circle*{12}}
\put(313,482){\circle*{12}}
\put(712,438){\circle*{12}}
\put(850,347){\circle*{12}}
\put(873,315){\circle*{12}}
\put(749,419){\circle*{12}}
\put(791,407){\circle*{12}}
\put(826,385){\circle*{12}}
\put(777,427){\circle*{12}}
\put(932,195){\circle*{12}}
\put(863,322){\circle*{12}}
\put(679,461){\circle*{12}}
\put(468,479){\circle*{12}}
\put(697,473){\circle*{12}}
\put(845,350){\circle*{12}}
\put(912,222){\circle*{12}}
\put(867,374){\circle*{12}}
\put(860,316){\circle*{12}}
\put(933,151){\circle*{12}}
\put(604,467){\circle*{12}}
\put(902,270){\circle*{12}}
\put(749,456){\circle*{12}}
\put(890,234){\circle*{12}}
\put(665,461){\circle*{12}}
\put(839,358){\circle*{12}}
\put(897,253){\circle*{12}}
\put(671,447){\circle*{12}}
\put(637,473){\circle*{12}}
\put(914,206){\circle*{12}}
\put(631,465){\circle*{12}}
\put(695,454){\circle*{12}}
\put(831,365){\circle*{12}}
\put(774,425){\circle*{12}}
\put(742,437){\circle*{12}}
\put(777,413){\circle*{12}}
\put(785,403){\circle*{12}}
\put(886,257){\circle*{12}}
\put(871,309){\circle*{12}}
\put(860,320){\circle*{12}}
\put(509,498){\circle*{12}}
\put(738,444){\circle*{12}}
\end{picture}

